Investigating Writing Style Development in High School

In this paper we do the first large scale analysis of writing style development among Danish high school students. More than 10K students with more than 100K essays are analyzed. Writing style itself is often studied in the natural language processing community, but usually with the goal of verifying authorship, assessing quality or popularity, or other kinds of predictions. In this work, we analyze writing style changes over time, with the goal of detecting global development trends among students, and identifying at-risk students. We train a Siamese neural network to compute the similarity between two texts. Using this similarity measure, a student's newer essays are compared to their first essays, and a writing style development profile is constructed for the student. We cluster these student profiles and analyze the resulting clusters in order to detect general development patterns. We evaluate clusters with respect to writing style quality indicators, and identify optimal clusters, showing significant improvement in writing style, while also observing suboptimal clusters, exhibiting periods of limited development and even setbacks. Furthermore, we identify general development trends between high school students, showing that as students progress through high school, their writing style deviates, leaving students less similar when they finish high school, than when they start.

==> figs/cluster-detail.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
group size=5 by 4,
x descriptions at=edge bottom,
y descriptions at=edge left,
vertical sep=10pt,
horizontal sep=10pt,
},
]
\nextgroupplot[ClusterPlot, title=\cluster{1},ylabel=Similarity]
\addplot[Cluster, color=colCluster] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c0.csv};
\addplot[ClusterError, color=colCluster,name path=upper] table [x=idx, y=upper, col sep=semicolon]{data/5-l2-c0.csv};
\addplot[ClusterError, color=colCluster,name path=lower] table [x=idx, y=lower, col sep=semicolon]{data/5-l2-c0.csv};
\addplot[ClusterError,color=colCluster] fill between[of = upper and lower];
\nextgroupplot[ClusterPlot, title=\cluster{2}]
\addplot[Cluster, color=colCluster] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c1.csv};
\addplot[ClusterError, color=colCluster,name path=upper] table [x=idx, y=upper, col sep=semicolon]{data/5-l2-c1.csv};
\addplot[ClusterError, color=colCluster,name path=lower] table [x=idx, y=lower, col sep=semicolon]{data/5-l2-c1.csv};
\addplot[ClusterError,color=colCluster] fill between[of = upper and lower];
\nextgroupplot[ClusterPlot, title=\cluster{3}]
\addplot[Cluster, color=colCluster] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c2.csv};
\addplot[ClusterError, color=colCluster,name path=upper] table [x=idx, y=upper, col sep=semicolon]{data/5-l2-c2.csv};
\addplot[ClusterError, color=colCluster,name path=lower] table [x=idx, y=lower, col sep=semicolon]{data/5-l2-c2.csv};
\addplot[ClusterError,color=colCluster] fill between[of = upper and lower];
\nextgroupplot[ClusterPlot, title=\cluster{4}]
\addplot[Cluster, color=colCluster] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c3.csv};
\addplot[ClusterError, color=colCluster,name path=upper] table [x=idx, y=upper, col sep=semicolon]{data/5-l2-c3.csv};
\addplot[ClusterError, color=colCluster,name path=lower] table [x=idx, y=lower, col sep=semicolon]{data/5-l2-c3.csv};
\addplot[ClusterError,color=colCluster] fill between[of = upper and lower];
\nextgroupplot[ClusterPlot, title=\cluster{5}]
\addplot[Cluster, color=colCluster] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c4.csv};
\addplot[ClusterError, color=colCluster,name path=upper] table [x=idx, y=upper, col sep=semicolon]{data/5-l2-c4.csv};
\addplot[ClusterError, color=colCluster,name path=lower] table [x=idx, y=lower, col sep=semicolon]{data/5-l2-c4.csv};
\addplot[ClusterError,color=colCluster] fill between[of = upper and lower];
\nextgroupplot[ClusterPlotVocab,ylabel=SMOG]
\addplot[Data, color=colCluster] table [x=idx, y=smogs, col sep=semicolon]{data/5-l2-c0.csv};
\nextgroupplot[ClusterPlotVocab]
\addplot[Data, color=colCluster] table [x=idx, y=smogs, col sep=semicolon]{data/5-l2-c1.csv};
\nextgroupplot[ClusterPlotVocab]
\addplot[Data, color=colCluster] table [x=idx, y=smogs, col sep=semicolon]{data/5-l2-c2.csv};
\nextgroupplot[ClusterPlotVocab]
\addplot[Data, color=colCluster] table [x=idx, y=smogs, col sep=semicolon]{data/5-l2-c3.csv};
\nextgroupplot[ClusterPlotVocab]
\addplot[Data, color=colCluster] table [x=idx, y=smogs, col sep=semicolon]{data/5-l2-c4.csv};
\nextgroupplot[ClusterPlotPhrases,ylabel=Phrases]
\addplot[Noun, color=colCluster] table [x=idx, y=nouns, col sep=semicolon]{data/5-l2-c0.csv};
\addplot[Verb, color=colCluster] table [x=idx, y=verbs, col sep=semicolon]{data/5-l2-c0.csv};
\nextgroupplot[ClusterPlotPhrases]
\addplot[Noun, color=colCluster] table [x=idx, y=nouns, col sep=semicolon]{data/5-l2-c1.csv};
\addplot[Verb, color=colCluster] table [x=idx, y=verbs, col sep=semicolon]{data/5-l2-c1.csv};
\nextgroupplot[ClusterPlotPhrases]
\addplot[Noun, color=colCluster] table [x=idx, y=nouns, col sep=semicolon]{data/5-l2-c2.csv};
\addplot[Verb, color=colCluster] table [x=idx, y=verbs, col sep=semicolon]{data/5-l2-c2.csv};
\nextgroupplot[ClusterPlotPhrases]
\addplot[Noun, color=colCluster] table [x=idx, y=nouns, col sep=semicolon]{data/5-l2-c3.csv};
\addplot[Verb, color=colCluster] table [x=idx, y=verbs, col sep=semicolon]{data/5-l2-c3.csv};
\nextgroupplot[ClusterPlotPhrases]
\addplot[Noun, color=colCluster] table [x=idx, y=nouns, col sep=semicolon]{data/5-l2-c4.csv};
\addplot[Verb, color=colCluster] table [x=idx, y=verbs, col sep=semicolon]{data/5-l2-c4.csv};
\nextgroupplot[ClusterPlotWords,ylabel=\#Word]
\addplot[Data, color=colCluster] table [x=idx, y=words, col sep=semicolon]{data/5-l2-c0.csv};
\nextgroupplot[ClusterPlotWords]
\addplot[Data, color=colCluster] table [x=idx, y=words, col sep=semicolon]{data/5-l2-c1.csv};
\nextgroupplot[ClusterPlotWords]
\addplot[Data, color=colCluster] table [x=idx, y=words, col sep=semicolon]{data/5-l2-c2.csv};
\nextgroupplot[ClusterPlotWords]
\addplot[Data, color=colCluster] table [x=idx, y=words, col sep=semicolon]{data/5-l2-c3.csv};
\nextgroupplot[ClusterPlotWords]
\addplot[Data, color=colCluster] table [x=idx, y=words, col sep=semicolon]{data/5-l2-c4.csv};
\end{groupplot}
\end{tikzpicture}


==> figs/cluster.tex <==
\begin{tikzpicture}
\begin{axis}[FullClusterPlot]
	\addplot[mark=none, color=colCluster0, line width=2pt] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c0.csv};
	\addlegendentry{C1}

	\addplot[mark=none, color=colCluster1, line width=2pt] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c1.csv};
	\addlegendentry{C2}

	\addplot[mark=none, color=colCluster2, line width=2pt] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c2.csv};
	\addlegendentry{C3}

	\addplot[mark=none, color=colCluster3, line width=2pt] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c3.csv};
	\addlegendentry{C4}

	\addplot[mark=none, color=colCluster4, line width=2pt] table [x=idx, y=sim, col sep=semicolon]{data/5-l2-c4.csv};
	\addlegendentry{C5}

	\addplot[mark=none, color=colClusterRandom] coordinates {(0,0.34699403107089527) (30,0.34699403107089527)};
	\addlegendentry{Rand.}
\end{axis}
\end{tikzpicture}


==> figs/handindist.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\columnwidth,
xmin=6,xmax=41,
ymin=0,
xlabel={\small{\#texts}},
ylabel={\small{\#students}},
]
\addplot[mark=none, color=colDefault, fill=colDefaultFill, ybar interval] table [x=texts, y=students, col sep=semicolon]{data/handindist.csv};
\end{axis}
\end{tikzpicture}%

==> figs/histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\columnwidth,
xmin=0,xmax=36,
ymin=0,
xlabel={\small{Months}},
ylabel={\small{\#texts}},
]
\addplot[mark=none, color=colDefault, fill=colDefaultFill, ybar interval] table [x=month, y=count, col sep=semicolon]{data/histogram.csv};
\end{axis}
\end{tikzpicture}%

==> figs/interpolate.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
ts & sim \\
0 & 0.9 \\
2.4 & 0.86 \\
4 & 0.76 \\
5.1 & 0.79 \\
5.9 & 0.7 \\
7.3 & 0.67 \\
8.6 & 0.62 \\
10 & 0.64 \\
}\tableOrigProfile

\pgfplotstableread[row sep=\\,col sep=&]{
ts & sim \\
}\tableApproxProfile

\begin{tikzpicture}
\begin{axis}[
width=0.5\linewidth,
xmin=0,xmax=10,
ymin=0,ymax=1,
xlabel={time},
ylabel={similarity},
]
\addplot[mark=*, color=colDefault, line width=0.8pt] table [x=ts, y=sim, col sep=semicolon]{\tableOrigProfile};
%\addplot[mark=none, color=col1, line width=1.5pt] table [x=idx, y=sim, col sep=semicolon]{figs/3-l2-c0.csv};
\end{axis}
\end{tikzpicture}


==> figs/network-vert.tex <==
\begin{tikzpicture}[%>=latex,
  node distance = 10mm,
  every node/.style = {
    font=\tiny
  },
  einput/.style = {
    rectangle,
    draw=black,
    font=\footnotesize,
    thick,
    fill=white,
    minimum width=1.7em,
    minimum height=1.7em
  },
  eembd/.style = {
    rectangle,
    draw=gray!20,
    font=\footnotesize,
    thick,
    %rounded corners,
    fill=gray!20,
    minimum width=7.2em,
    minimum height=2em
  },
  econv/.style = {
    rectangle,
    draw=gray!20,
    font=\scriptsize,
    thick,
    %rounded corners,
    fill=gray!20,
    minimum width=3.4em,
    minimum height=2em
  },
  egmp/.style = {
    rectangle,
    draw=gray!20,
    thick,
    %rounded corners,
    fill=gray!20,
    minimum width=3.4em,
    minimum height=2.1em
  },
  emerge/.style = {
    rectangle,
    draw=gray!20,
    thick,
    %rounded corners,
    fill=gray!20,
    minimum width=8em,
    minimum height=2em
  },
  edense/.style = {
    rectangle,
    draw=gray!10,
    font=\footnotesize,
    thick,
    %rounded corners,
    fill=gray!20,
    minimum width=6em,
    minimum height=2.5em
  },
  eout/.style = {
    circle,
    draw=black,
    thick,
    fill=black,
    inner sep=0pt,
    minimum width=0.7em,
    minimum height=0.7em
  },
  cedge/.style = {
    ->,
    draw=gray!70,
    thick
  }
]

\node[einput] (input1) at (-1.4,0) {$\txt_1$};
\node[einput] (input2) at (1.4,0) {$\txt_2$};

  \foreach \X in {1,2} {
    \node[eembd, text width=5em]  (embd\X) [below = 1.5em of input\X .south] {\tiny{\textbf{EMBEDDING}} \tiny{$d$=$5$}};
    \node[econv, text width=2.7em]  (conv\X a) [below left = 0.7em and 0.2em of embd\X .south]
         {\tiny \textbf{CONV.} \tiny $k$=$8$,\ \ \ $n$=$700$};
    \node[econv, text width=2.7em]  (conv\X b) [below right = 0.7em and 0.2em of embd\X .south]
         {\tiny \textbf{CONV.} \tiny $k$=$4$,\ \ \ $n$=$500$};
    \node[egmp]  (gmp\X a) [below = 0.7em of conv\X a.south] {\textbf{GMP}};
    \node[egmp]  (gmp\X b) [below = 0.7em of conv\X b.south] {\textbf{GMP}};
    \draw[cedge] (input\X) -> (embd\X);
    \draw[cedge] ([xshift=-1em] embd\X .south) -> (conv\X a.north);
    \draw[cedge] ([xshift=1em] embd\X .south) -> (conv\X b.north);
    \draw[cedge] (conv\X a) -> (gmp\X a);
    \draw[cedge] (conv\X b) -> (gmp\X b);
  }
  
\node[emerge] (merge) at (0,-14.5em) {\textbf{MERGE}};
%\node[rotate=-90] at (16.5em,0) {\footnotesize \Merge};

\draw[cedge] (gmp1a.south) -> ([xshift=-3em] merge.north);
\draw[cedge] (gmp1b.south) -> ([xshift=-1em] merge.north);
\draw[cedge] (gmp2a.south) -> ([xshift=1em] merge.north);
\draw[cedge] (gmp2b.south) -> ([xshift=3em] merge.north);

\node[edense, text width=4em, align=center] (dense) [below = 1em of merge.south] {\tiny \textbf{DENSE} $4\times 500$};
  
\draw[cedge] (merge.south) -> (dense.north);

\node[eout] (out1) [below left = 1em and 1.8em of dense.south] {};
\node[eout] (out2) [below right = 1em and 1.8em of dense.south] {};
\node[] (outl1) [below = 0.0em of out1.south] {\tiny $\simfunc{\txt_1}{\txt_2}$};
\node[] (outl2) [below = 0.0em of out2.south] {\tiny $1$-$\simfunc{\txt_1}{\txt_2}$};

\draw[cedge] ([xshift=-2.1em] dense.south) -> (out1.north);
\draw[cedge] ([xshift=2.1em] dense.south) -> (out2.north);

\begin{scope}[on background layer]
  \node[draw=colEncode,thick,fit=(embd1) (gmp1b)] (encode1) {};
  \node[draw=colEncode,thick,fit=(embd2) (gmp2b)] (encode2) {};
  \draw[thick,draw=colEncode] (encode1) -- (encode2);
  \node[colEncode] [right = -0.1em of encode2.east, rotate=-90, anchor=south] {\textsc{Encoding}};
  \node[draw=colCompare,thick,fit=(merge) (outl2)] (comparison) {};
  \node[colCompare] [right = -0.1em of comparison.east, rotate=-90, anchor=south] {\textsc{Comparison}};
\end{scope}


\end{tikzpicture}


==> figs/select.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.6\linewidth,
      height=0.6\linewidth,
      xmin=2,xmax=9,
      xlabel={$k$},
      ylabel={\clustererror},
      ylabel style={
        %at=(current axis.above origin),
        %anchor=north,
        %rotate={-90},
        %font=\footnotesize
      },
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
      scaled y ticks=false,
    ]
    \addplot[mark=none, color=colDefault, line width=1.5pt] table [x=k, y=err, col sep=semicolon]{data/select.csv};
  \end{axis}
\end{tikzpicture}


==> figs/simmap.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      unit vector ratio=1 1 1,
      %height=38mm,
      colorbar,
      colorbar horizontal,
      xtick={0,9,19,29},
      xticklabels={1,10,20,30},
      ytick={0,9,19,29},
      yticklabels={1,10,20,30},
      major tick length=0,
      enlargelimits=false,
      axis on top,
      xmin=-0.5,xmax=29.5,
      ymin=-0.5,ymax=29.5,
      colormap name=simcolormap,
      colorbar style={
        %xlabel={Similarity},
        %samples=11,
        %height=0.5cm,
        %width=10cm,
        xtick style={
          color=black
        }
      },
    ]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/simmap.dat};
  \end{axis}
\end{tikzpicture}


==> figs/training.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.47\linewidth,
      height=0.47\linewidth,
      xmin=1,xmax=6,
      xtick=data,
      xlabel={Epoch},
      ylabel={Loss},
      ylabel style={
        %at=(current axis.above origin),
        %anchor=north,
        %rotate={-90},
        %font=\footnotesize
      },
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
      scaled y ticks=false,
    ]
    \addplot[mark=none, color=colDefault, line width=1.5pt] table [x=Epoch, y=TrainLoss]{data/log.txt};
    \addplot[mark=none, color=colDefault, line width=1.5pt, dashed] table [x=Epoch, y=ValLoss]{data/log.txt};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
      width=0.47\linewidth,
      height=0.47\linewidth,
      xmin=1,xmax=6,
      xtick=data,
      xlabel={Epoch},
      ylabel={Accuracy},
      ylabel style={
        %at=(current axis.above origin),
        %anchor=north,
        %rotate={-90},
        %font=\footnotesize
      },
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
      scaled y ticks=false,
    ]
    \addplot[mark=none, color=colCluster2, line width=1.5pt] table [x=Epoch, y=TrainAcc]{data/log.txt};
    \addplot[mark=none, color=colCluster2, line width=1.5pt, dashed] table [x=Epoch, y=ValAcc]{data/log.txt};
  \end{axis}
\end{tikzpicture}
